Towards compressed baryonic matter densities: thermodynamics and transport coefficients

We study the thermodynamic and transport properties of hot and dense quantum chromodynamic matter expected to be produced in low-energy heavy-ion collisions, using three different effective quantum chromodynamic frameworks: the Nambu--Jona-Lasinio model, the chiral effective model, and the hadron resonance gas model. We briefly outline the theoretical formulation of thermodynamic quantities and transport coefficients within these approaches, where quarks are treated with effective masses in the Nambu--Jona-Lasinio and chiral effective models, and hadronic degrees of freedom are employed in the hadron resonance gas model. The transport coefficients are evaluated using the Boltzmann transport equation in the relaxation-time approximation. Following the theoretical overview, we present a comprehensive analysis of the behavior of these quantities as functions of the baryon chemical potential or net baryon density. The Lorenz ratio $\kappa/(\sigma T)$ is found to increase rapidly-indicating a strong violation of the Wiedemann-Franz law in the low-$\mu_{B}$ regime--while approaching the universal value at higher baryon chemical potentials or densities. The shear-viscosity-to-entropy-density ratio $\eta/s$ remains nearly constant at low $\mu_{B}$ but exhibits a gradual increase as $\mu_{B}$ grows. We also discuss the qualitative similarities of these trends with those observed in the electron-hole plasma of graphene, an emergent quasi-relativistic system characterized by massless energy-momentum dispersion.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

